The initial-to-final-state inverse problem with critically-singular potentials

The Schr\"odinger equation in high dimensions describes the evolution of a quantum system. Assume that we are given the evolution map sending each initial state $f\in L^2(\mathbb{R}^n)$ of the system to the corresponding final state at a fixed time $T$. The main question we address in this paper is whether this initial-to-final-state map uniquely determines the Hamiltonian $-\Delta+V$ that generates the evolution. We restrict attention to time-independent potentials $V$ and show that uniqueness holds provided $V \in L^1(\mathbb{R}^n)\cap L^q(\mathbb{R}^n)$, with $q>1$ if $n=2$ or $q\geq n/2$ if $n\geq 3$. This should be compared with the results of Caro and Ruiz, who proved that in the time-dependent case, uniqueness holds under the stronger assumption that the potential exhibits super-exponential decay at infinity, for both bounded and unbounded potentials. This paper extends earlier work of the same authors, where uniqueness was obtained for bounded time-independent potentials with polynomial decay at infinity. Here we only require $L^1$-type decay at infinity and allow for $L^q$-type singularities. We reach this improvement by providing a refinement of the Kenig-Ruiz-Sogge resolvent estimate, which replaces the classical Agmon-H\"ormander estimates used previously. Crucially, the time-independent setting allows us to avoid the use of complex geometrical optics solutions and thereby dispense with strong decay assumptions at infinity.

==> drawing.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.47399422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11016137)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.69674212,0.22860939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{2}$\end{minipage}}}%
    \put(0.49514168,0.22403132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{q_n}$\end{minipage}}}%
    \put(0.21881161,0.22403132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{p_n}$\end{minipage}}}%
    \put(-0.00104473,0.92099892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{2}$\end{minipage}}}%
    \put(0.43744534,0.77819147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_n=\frac{2n}{n-2}$\end{tabular}}}}%
    \put(0.43744534,0.67747396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_n=\frac{2(n+1)}{n-1}$\end{tabular}}}}%
    \put(0.21881161,0.22403132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{p_n}$\end{minipage}}}%
    \put(0.45702395,0.3851387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52074508\unitlength}\raggedright $V\in L^{\frac{n+1}{2}}$\end{minipage}}}%
    \put(0.8691833,0.22860939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{p}$\end{minipage}}}%
    \put(-0.00104473,1.04460679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17525055\unitlength}\raggedright $\frac{1}{r}$\end{minipage}}}%
    \put(0.33656395,0.37424011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37851856\unitlength}\raggedright $V\in L^{q}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.32504111,0.23310112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5683298\unitlength}\raggedright $\frac{1}{p}=\frac{1}{2q'}$\end{minipage}}}%
    \put(0.16997888,0.37968559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37851856\unitlength}\raggedright $V\in L^{n/2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
  \end{picture}%
\endgroup%

